LArGe - Active background suppression using argon scintillation for the GERDA $0\nu\beta\beta$-experiment

LArGe is a GERDA low-background test facility to study novel background suppression methods in a low-background environment, for future application in the GERDA experiment. Similar to GERDA, LArGe operates bare germanium detectors submersed into liquid argon (1 m$^3$, 1.4 tons), which in addition is instrumented with photomultipliers to detect argon scintillation light. The scintillation signals are used in anti-coincidence with the germanium detectors to effectively suppress background events that deposit energy in the liquid argon. The background suppression efficiency was studied in combination with a pulse shape discrimination (PSD) technique using a BEGe detector for various sources, which represent characteristic backgrounds to GERDA. Suppression factors of a few times $10^3$ have been achieved. First background data of LArGe with a coaxial HPGe detector (without PSD) yield a background index of (0.12$-$4.6)$\cdot 10^{-2}$ cts/(keV$\cdot$kg$\cdot$y) (90% C.L.), which is at the level of GERDA Phase I. Furthermore, for the first time we monitor the natural $^{42}$Ar abundance (parallel to GERDA), and have indication for the $2\nu\beta\beta$-decay in natural germanium. These results show the effectivity of an active liquid argon veto in an ultra-low background environment. As a consequence, the implementation of a liquid argon veto in GERDA Phase II is pursued.

==> Co60_ROI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,2584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1445){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/1\,keV]}}}%
      \put(2657,110){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,674){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,1160){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,1646){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,2131){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(1015,374){\makebox(0,0){\strut{}$1900$}}%
      \put(1672,374){\makebox(0,0){\strut{}$1950$}}%
      \put(2329,374){\makebox(0,0){\strut{}$2000$}}%
      \put(2986,374){\makebox(0,0){\strut{}$2050$}}%
      \put(3643,374){\makebox(0,0){\strut{}$2100$}}%
      \put(4300,374){\makebox(0,0){\strut{}$2150$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Co60_ROI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Co60_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9864.00,2584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1445){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/5\,keV]}}}%
      \put(5208,110){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8744,2190){\makebox(0,0)[r]{\strut{}without veto}}%
      \csname LTb\endcsname%
      \put(8744,1970){\makebox(0,0)[r]{\strut{}with LAr veto}}%
      \csname LTb\endcsname%
      \put(8744,1750){\makebox(0,0)[r]{\strut{}with PSD cut}}%
      \csname LTb\endcsname%
      \put(8744,1530){\makebox(0,0)[r]{\strut{}with veto \& PSD}}%
      \csname LTb\endcsname%
      \put(620,607){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,869){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,1131){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,1393){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,1655){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(620,1918){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(620,2180){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(686,374){\makebox(0,0){\strut{}$0$}}%
      \put(1960,374){\makebox(0,0){\strut{}$500$}}%
      \put(3234,374){\makebox(0,0){\strut{}$1000$}}%
      \put(4508,374){\makebox(0,0){\strut{}$1500$}}%
      \put(5782,374){\makebox(0,0){\strut{}$2000$}}%
      \put(7056,374){\makebox(0,0){\strut{}$2500$}}%
      \put(8330,374){\makebox(0,0){\strut{}$3000$}}%
      \put(9604,374){\makebox(0,0){\strut{}$3500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Co60_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ra226_ROI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,4422.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2364){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/1\,keV]}}}%
      \put(2657,110){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,527){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1140){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1752){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2364){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2976){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3589){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,4201){\makebox(0,0)[r]{\strut{}   }}%
      \put(1015,374){\makebox(0,0){\strut{} }}%
      \put(1672,374){\makebox(0,0){\strut{} }}%
      \put(2329,374){\makebox(0,0){\strut{} }}%
      \put(2986,374){\makebox(0,0){\strut{} }}%
      \put(3643,374){\makebox(0,0){\strut{} }}%
      \put(4300,374){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,675){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,1165){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,1655){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,2144){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(1015,374){\makebox(0,0){\strut{}$1900$}}%
      \put(1672,374){\makebox(0,0){\strut{}$1950$}}%
      \put(2329,374){\makebox(0,0){\strut{}$2000$}}%
      \put(2986,374){\makebox(0,0){\strut{}$2050$}}%
      \put(3643,374){\makebox(0,0){\strut{}$2100$}}%
      \put(4300,374){\makebox(0,0){\strut{}$2150$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,2524){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,3006){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,3489){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,3971){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(1015,2225){\makebox(0,0){\strut{}}}%
      \put(1672,2225){\makebox(0,0){\strut{}}}%
      \put(2329,2225){\makebox(0,0){\strut{}}}%
      \put(2986,2225){\makebox(0,0){\strut{}}}%
      \put(3643,2225){\makebox(0,0){\strut{}}}%
      \put(4300,2225){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ra226_ROI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ra226_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9864.00,4422.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2364){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/5\,keV]}}}%
      \put(5208,110){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,528){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,895){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1263){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1630){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1997){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2364){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2732){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3099){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3466){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3834){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,4201){\makebox(0,0)[r]{\strut{}   }}%
      \put(686,374){\makebox(0,0){\strut{} }}%
      \put(1960,374){\makebox(0,0){\strut{} }}%
      \put(3234,374){\makebox(0,0){\strut{} }}%
      \put(4508,374){\makebox(0,0){\strut{} }}%
      \put(5782,374){\makebox(0,0){\strut{} }}%
      \put(7056,374){\makebox(0,0){\strut{} }}%
      \put(8330,374){\makebox(0,0){\strut{} }}%
      \put(9604,374){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,607){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,871){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,1134){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,1398){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,1661){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(620,1924){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(620,2188){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(686,374){\makebox(0,0){\strut{}$0$}}%
      \put(1960,374){\makebox(0,0){\strut{}$500$}}%
      \put(3234,374){\makebox(0,0){\strut{}$1000$}}%
      \put(4508,374){\makebox(0,0){\strut{}$1500$}}%
      \put(5782,374){\makebox(0,0){\strut{}$2000$}}%
      \put(7056,374){\makebox(0,0){\strut{}$2500$}}%
      \put(8330,374){\makebox(0,0){\strut{}$3000$}}%
      \put(9604,374){\makebox(0,0){\strut{}$3500$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,2451){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,2712){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,2973){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,3235){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,3496){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(620,3757){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(620,4018){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(686,2218){\makebox(0,0){\strut{}}}%
      \put(1960,2218){\makebox(0,0){\strut{}}}%
      \put(3234,2218){\makebox(0,0){\strut{}}}%
      \put(4508,2218){\makebox(0,0){\strut{}}}%
      \put(5782,2218){\makebox(0,0){\strut{}}}%
      \put(7056,2218){\makebox(0,0){\strut{}}}%
      \put(8330,2218){\makebox(0,0){\strut{}}}%
      \put(9604,2218){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ra226_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Th228_ROI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,4422.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2364){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/1\,keV]}}}%
      \put(2657,110){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,528){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1140){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1752){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2364){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2977){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3589){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,4201){\makebox(0,0)[r]{\strut{}   }}%
      \put(1015,374){\makebox(0,0){\strut{} }}%
      \put(1672,374){\makebox(0,0){\strut{} }}%
      \put(2329,374){\makebox(0,0){\strut{} }}%
      \put(2986,374){\makebox(0,0){\strut{} }}%
      \put(3643,374){\makebox(0,0){\strut{} }}%
      \put(4300,374){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,645){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,1032){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,1419){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,1806){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,2193){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(1015,374){\makebox(0,0){\strut{}$1900$}}%
      \put(1672,374){\makebox(0,0){\strut{}$1950$}}%
      \put(2329,374){\makebox(0,0){\strut{}$2000$}}%
      \put(2986,374){\makebox(0,0){\strut{}$2050$}}%
      \put(3643,374){\makebox(0,0){\strut{}$2100$}}%
      \put(4300,374){\makebox(0,0){\strut{}$2150$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,2494){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,2875){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,3256){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,3638){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,4019){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(1015,2225){\makebox(0,0){\strut{}}}%
      \put(1672,2225){\makebox(0,0){\strut{}}}%
      \put(2329,2225){\makebox(0,0){\strut{}}}%
      \put(2986,2225){\makebox(0,0){\strut{}}}%
      \put(3643,2225){\makebox(0,0){\strut{}}}%
      \put(4300,2225){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Th228_ROI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Th228_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9864.00,4422.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2364){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/5\,keV]}}}%
      \put(5208,110){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,528){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,895){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1263){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1630){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1997){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2364){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2732){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3099){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3466){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,3834){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,4201){\makebox(0,0)[r]{\strut{}   }}%
      \put(686,374){\makebox(0,0){\strut{} }}%
      \put(1960,374){\makebox(0,0){\strut{} }}%
      \put(3234,374){\makebox(0,0){\strut{} }}%
      \put(4508,374){\makebox(0,0){\strut{} }}%
      \put(5782,374){\makebox(0,0){\strut{} }}%
      \put(7056,374){\makebox(0,0){\strut{} }}%
      \put(8330,374){\makebox(0,0){\strut{} }}%
      \put(9604,374){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,607){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,871){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,1134){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,1398){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,1661){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(620,1924){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(620,2188){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(686,374){\makebox(0,0){\strut{}$0$}}%
      \put(1960,374){\makebox(0,0){\strut{}$500$}}%
      \put(3234,374){\makebox(0,0){\strut{}$1000$}}%
      \put(4508,374){\makebox(0,0){\strut{}$1500$}}%
      \put(5782,374){\makebox(0,0){\strut{}$2000$}}%
      \put(7056,374){\makebox(0,0){\strut{}$2500$}}%
      \put(8330,374){\makebox(0,0){\strut{}$3000$}}%
      \put(9604,374){\makebox(0,0){\strut{}$3500$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,2451){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,2712){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,2973){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,3235){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,3496){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(620,3757){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(620,4018){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(686,2218){\makebox(0,0){\strut{}}}%
      \put(1960,2218){\makebox(0,0){\strut{}}}%
      \put(3234,2218){\makebox(0,0){\strut{}}}%
      \put(4508,2218){\makebox(0,0){\strut{}}}%
      \put(5782,2218){\makebox(0,0){\strut{}}}%
      \put(7056,2218){\makebox(0,0){\strut{}}}%
      \put(8330,2218){\makebox(0,0){\strut{}}}%
      \put(9604,2218){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Th228_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Th228_peaks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,2584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1445){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/1\,keV]}}}%
      \put(2657,110){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,528){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,757){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,987){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1216){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1445){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1675){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,1904){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2134){\makebox(0,0)[r]{\strut{}   }}%
      \put(620,2363){\makebox(0,0)[r]{\strut{}   }}%
      \put(686,374){\makebox(0,0){\strut{} }}%
      \put(1672,374){\makebox(0,0){\strut{} }}%
      \put(2658,374){\makebox(0,0){\strut{} }}%
      \put(3643,374){\makebox(0,0){\strut{} }}%
      \put(4629,374){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(620,634){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(620,987){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(620,1339){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(620,1692){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(620,2045){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(934,374){\makebox(0,0){\strut{}$1575$}}%
      \put(1411,374){\makebox(0,0){\strut{}$1600$}}%
      \put(1887,374){\makebox(0,0){\strut{}$1625$}}%
      \put(2364,374){\makebox(0,0){\strut{}$1650$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2654,634){\makebox(0,0)[r]{\strut{}}}%
      \put(2654,987){\makebox(0,0)[r]{\strut{}}}%
      \put(2654,1339){\makebox(0,0)[r]{\strut{}}}%
      \put(2654,1692){\makebox(0,0)[r]{\strut{}}}%
      \put(2654,2045){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,374){\makebox(0,0){\strut{}$2575$}}%
      \put(3445,374){\makebox(0,0){\strut{}$2600$}}%
      \put(3923,374){\makebox(0,0){\strut{}$2625$}}%
      \put(4400,374){\makebox(0,0){\strut{}$2650$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Th228_peaks}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bgGTF44_mult.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10018.80,3095.19)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,1767){\rotatebox{-270}{\makebox(0,0){\strut{}counts [\#/5\,keV]}}}%
      \put(5338,154){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3300,2658){\makebox(0,0)[r]{\strut{}without veto}}%
      \csname LTb\endcsname%
      \put(3300,2438){\makebox(0,0)[r]{\strut{}with LAr veto}}%
      \csname LTb\endcsname%
      \put(924,898){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(924,1542){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(924,2187){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(924,2831){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(1056,484){\makebox(0,0){\strut{}$0$}}%
      \put(2394,484){\makebox(0,0){\strut{}$500$}}%
      \put(3733,484){\makebox(0,0){\strut{}$1000$}}%
      \put(5071,484){\makebox(0,0){\strut{}$1500$}}%
      \put(6409,484){\makebox(0,0){\strut{}$2000$}}%
      \put(7747,484){\makebox(0,0){\strut{}$2500$}}%
      \put(9086,484){\makebox(0,0){\strut{}$3000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4380,2346){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7047,1355){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4336,1861){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4336,2077){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4336,2293){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4336,2508){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4336,2724){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4984,1641){\makebox(0,0){\strut{}$1800$}}%
      \put(5844,1641){\makebox(0,0){\strut{}$1900$}}%
      \put(6704,1641){\makebox(0,0){\strut{}$2000$}}%
      \put(7563,1641){\makebox(0,0){\strut{}$2100$}}%
      \put(8423,1641){\makebox(0,0){\strut{}$2200$}}%
      \put(9283,1641){\makebox(0,0){\strut{}$2300$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bgGTF44_mult}}%
    \gplfronttext
  \end{picture}%
\endgroup

